QEF: Reproducible and Exploratory Quantum Software Experiments

Commercially available Noisy Intermediate-Scale Quantum (NISQ) devices now make small hybrid quantum-classical experiments practical, but many tools hide configuration or demand ad-hoc scripting. We introduce the Quantum Experiment Framework (QEF): A lightweight framework designed to support the systematic, hypothesis-driven study of quantum algorithms. Unlike many existing approaches, QEF emphasises iterative, exploratory analysis of evolving experimental strategies rather than exhaustive empirical evaluation of fixed algorithms using predefined quality metrics. The framework's design is informed by a comprehensive review of the literature, identifying principal parameters and measurement practices currently reported in the field. QEF captures all key aspects of quantum software and algorithm experiments through a concise specification that expands into a Cartesian product of variants for controlled large-scale parameter sweeps. This design enables rigorous and systematic evaluation, as well as precise reproducibility. Large sweeps are automatically partitioned into asynchronous jobs across simulators or cloud hardware, and ascertain full hyper-parameter traceability. QEF supports parameter reuse to improve overall experiment runtimes, and collects all metrics and metadata into a form that can be conveniently explored with standard statistical and visualisation software. By combining reproducibility and scalability while avoiding the complexities of full workflow engines, QEF seeks to lower the practical barriers to empirical research on quantum algorithms, whether these are designed for current NISQ devices or future error-corrected quantum systems.

==> img-tikz/convergence.tex <==
% Created by tikzDevice version 0.12.6 on 2025-11-03 16:51:05
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (163.78,176.37);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (163.78,176.37);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (163.78,176.37);
\end{scope}
\begin{scope}
\path[clip] ( 18.00, 18.32) rectangle (163.78,141.47);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 18.00, 18.32) rectangle (163.78,141.47);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 18.00, 23.64) --
	(163.78, 23.64);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 18.00, 62.57) --
	(163.78, 62.57);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 18.00,101.50) --
	(163.78,101.50);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 18.00,140.43) --
	(163.78,140.43);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 41.36, 18.32) --
	( 41.36,141.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 74.82, 18.32) --
	( 74.82,141.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] (108.29, 18.32) --
	(108.29,141.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] (141.76, 18.32) --
	(141.76,141.47);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 18.00, 43.10) --
	(163.78, 43.10);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 18.00, 82.03) --
	(163.78, 82.03);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 18.00,120.96) --
	(163.78,120.96);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 24.62, 18.32) --
	( 24.62,141.47);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 58.09, 18.32) --
	( 58.09,141.47);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 91.56, 18.32) --
	( 91.56,141.47);

\path[draw=drawColor,line width= 0.4pt,line join=round] (125.02, 18.32) --
	(125.02,141.47);

\path[draw=drawColor,line width= 0.4pt,line join=round] (158.49, 18.32) --
	(158.49,141.47);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.9pt,line join=round] ( 24.62,115.83) --
	( 25.96,118.40) --
	( 27.30, 97.74) --
	( 28.64, 95.37) --
	( 29.98, 55.00) --
	( 31.32, 45.85) --
	( 32.66, 67.69) --
	( 33.99, 75.48) --
	( 35.33, 40.28) --
	( 36.67, 53.29) --
	( 38.01, 31.93) --
	( 39.35, 34.73) --
	( 40.69, 33.87) --
	( 42.03, 45.53) --
	( 43.36, 29.08) --
	( 44.70, 27.31) --
	( 46.04, 30.82) --
	( 47.38, 27.82) --
	( 48.72, 28.12) --
	( 50.06, 27.25) --
	( 51.40, 26.19) --
	( 52.74, 26.81) --
	( 54.07, 26.52) --
	( 55.41, 28.33) --
	( 56.75, 27.57) --
	( 58.09, 24.99) --
	( 59.43, 24.75) --
	( 60.77, 25.56) --
	( 62.11, 25.09) --
	( 63.44, 24.90) --
	( 64.78, 24.93) --
	( 66.12, 24.81) --
	( 67.46, 25.17) --
	( 68.80, 24.55) --
	( 70.14, 24.26) --
	( 71.48, 24.22) --
	( 72.81, 24.23) --
	( 74.15, 24.13) --
	( 75.49, 24.23) --
	( 76.83, 24.11) --
	( 78.17, 24.28) --
	( 79.51, 24.18) --
	( 80.85, 24.04) --
	( 82.19, 24.00) --
	( 83.52, 24.06) --
	( 84.86, 24.01) --
	( 86.20, 24.00) --
	( 87.54, 24.09) --
	( 88.88, 24.03) --
	( 90.22, 24.02) --
	( 91.56, 23.98) --
	( 92.89, 23.98) --
	( 94.23, 23.98) --
	( 95.57, 23.97) --
	( 96.91, 23.96) --
	( 98.25, 23.96) --
	( 99.59, 23.95) --
	(100.93, 23.94) --
	(102.27, 23.95) --
	(103.60, 23.94) --
	(104.94, 23.95) --
	(106.28, 23.94) --
	(107.62, 23.93) --
	(108.96, 23.94) --
	(110.30, 23.93) --
	(111.64, 23.94) --
	(112.97, 23.94) --
	(114.31, 23.93) --
	(115.65, 23.93) --
	(116.99, 23.93) --
	(118.33, 23.93) --
	(119.67, 23.92) --
	(121.01, 23.92) --
	(122.35, 23.92) --
	(123.68, 23.92) --
	(125.02, 23.92) --
	(126.36, 23.92) --
	(127.70, 23.92) --
	(129.04, 23.92) --
	(130.38, 23.92) --
	(131.72, 23.92) --
	(133.05, 23.92) --
	(134.39, 23.92) --
	(135.73, 23.92) --
	(137.07, 23.92) --
	(138.41, 23.92) --
	(139.75, 23.92) --
	(141.09, 23.92) --
	(142.43, 23.92) --
	(143.76, 23.92) --
	(145.10, 23.92) --
	(146.44, 23.92) --
	(147.78, 23.92) --
	(149.12, 23.92) --
	(150.46, 23.92) --
	(151.80, 23.92) --
	(153.13, 23.91) --
	(154.47, 23.91) --
	(155.81, 23.91) --
	(157.15, 23.91);

\path[draw=drawColor,draw opacity=0.80,line width= 0.9pt,dash pattern=on 2pt off 2pt ,line join=round] ( 24.62, 86.80) --
	( 25.96, 81.98) --
	( 27.30, 62.61) --
	( 28.64,131.93) --
	( 29.98, 69.58) --
	( 31.32, 74.34) --
	( 32.66, 83.17) --
	( 33.99, 88.99) --
	( 35.33,135.87) --
	( 36.67, 96.22) --
	( 38.01, 67.66) --
	( 39.35, 69.20) --
	( 40.69, 75.12) --
	( 42.03, 58.52) --
	( 43.36, 60.86) --
	( 44.70, 56.32) --
	( 46.04, 58.54) --
	( 47.38, 54.26) --
	( 48.72, 55.00) --
	( 50.06, 55.94) --
	( 51.40, 52.08) --
	( 52.74, 51.13) --
	( 54.07, 52.24) --
	( 55.41, 53.03) --
	( 56.75, 53.10) --
	( 58.09, 47.37) --
	( 59.43, 48.31) --
	( 60.77, 47.41) --
	( 62.11, 50.60) --
	( 63.44, 49.88) --
	( 64.78, 45.02) --
	( 66.12, 48.00) --
	( 67.46, 46.48) --
	( 68.80, 45.23) --
	( 70.14, 45.14) --
	( 71.48, 45.65) --
	( 72.81, 44.73) --
	( 74.15, 44.83) --
	( 75.49, 46.17) --
	( 76.83, 44.92) --
	( 78.17, 45.91) --
	( 79.51, 43.96) --
	( 80.85, 44.16) --
	( 82.19, 44.39) --
	( 83.52, 43.00) --
	( 84.86, 43.42) --
	( 86.20, 43.39) --
	( 87.54, 42.67) --
	( 88.88, 43.78) --
	( 90.22, 41.99) --
	( 91.56, 42.39) --
	( 92.89, 42.05) --
	( 94.23, 42.03) --
	( 95.57, 42.53) --
	( 96.91, 42.81) --
	( 98.25, 42.43) --
	( 99.59, 42.03) --
	(100.93, 42.03) --
	(102.27, 41.91) --
	(103.60, 41.91) --
	(104.94, 41.95) --
	(106.28, 41.62) --
	(107.62, 41.53) --
	(108.96, 41.36) --
	(110.30, 41.34) --
	(111.64, 41.42) --
	(112.97, 41.11) --
	(114.31, 41.10) --
	(115.65, 41.23) --
	(116.99, 40.90) --
	(118.33, 40.56) --
	(119.67, 40.46) --
	(121.01, 40.20) --
	(122.35, 40.41) --
	(123.68, 40.22) --
	(125.02, 39.91) --
	(126.36, 39.73) --
	(127.70, 39.75) --
	(129.04, 39.75) --
	(130.38, 39.53) --
	(131.72, 39.42) --
	(133.05, 39.52) --
	(134.39, 39.41) --
	(135.73, 39.14) --
	(137.07, 38.96) --
	(138.41, 38.88) --
	(139.75, 39.08) --
	(141.09, 38.84) --
	(142.43, 38.84) --
	(143.76, 39.04) --
	(145.10, 38.63) --
	(146.44, 38.40) --
	(147.78, 38.23) --
	(149.12, 38.24) --
	(150.46, 38.15) --
	(151.80, 37.96) --
	(153.13, 37.75) --
	(154.47, 37.62) --
	(155.81, 37.54) --
	(157.15, 37.68);

\path[draw=drawColor,draw opacity=0.80,line width= 0.9pt,dash pattern=on 4pt off 2pt ,line join=round] ( 24.62, 77.66) --
	( 25.96, 86.08) --
	( 27.30, 65.91) --
	( 28.64, 94.72) --
	( 29.98, 78.65) --
	( 31.32, 84.16) --
	( 32.66, 68.61) --
	( 33.99, 67.91) --
	( 35.33, 70.16) --
	( 36.67, 48.93) --
	( 38.01, 58.44) --
	( 39.35, 53.59) --
	( 40.69, 49.79) --
	( 42.03, 48.50) --
	( 43.36, 53.93) --
	( 44.70, 79.43) --
	( 46.04, 47.17) --
	( 47.38, 43.35) --
	( 48.72, 54.22) --
	( 50.06, 46.76) --
	( 51.40, 43.35) --
	( 52.74, 42.20) --
	( 54.07, 45.18) --
	( 55.41, 45.07) --
	( 56.75, 42.07) --
	( 58.09, 44.17) --
	( 59.43, 43.38) --
	( 60.77, 40.54) --
	( 62.11, 37.00) --
	( 63.44, 33.23) --
	( 64.78, 33.34) --
	( 66.12, 35.48) --
	( 67.46, 32.70) --
	( 68.80, 34.24) --
	( 70.14, 34.73) --
	( 71.48, 32.70) --
	( 72.81, 35.71) --
	( 74.15, 32.40) --
	( 75.49, 33.86) --
	( 76.83, 32.89) --
	( 78.17, 32.54) --
	( 79.51, 32.36) --
	( 80.85, 32.01) --
	( 82.19, 32.31) --
	( 83.52, 32.30) --
	( 84.86, 31.74) --
	( 86.20, 31.90) --
	( 87.54, 31.58) --
	( 88.88, 31.51) --
	( 90.22, 31.52) --
	( 91.56, 31.20) --
	( 92.89, 31.73) --
	( 94.23, 31.21) --
	( 95.57, 32.08) --
	( 96.91, 31.61) --
	( 98.25, 31.51) --
	( 99.59, 31.07) --
	(100.93, 31.14) --
	(102.27, 31.10) --
	(103.60, 31.08) --
	(104.94, 31.04) --
	(106.28, 31.15) --
	(107.62, 31.26) --
	(108.96, 31.11) --
	(110.30, 31.02) --
	(111.64, 31.08) --
	(112.97, 31.07) --
	(114.31, 31.05) --
	(115.65, 31.07) --
	(116.99, 31.09) --
	(118.33, 31.02) --
	(119.67, 30.95) --
	(121.01, 30.93) --
	(122.35, 30.95) --
	(123.68, 31.01) --
	(125.02, 30.95) --
	(126.36, 30.90) --
	(127.70, 30.92) --
	(129.04, 30.77) --
	(130.38, 30.72) --
	(131.72, 30.70) --
	(133.05, 30.70) --
	(134.39, 30.86) --
	(135.73, 30.69) --
	(137.07, 30.62) --
	(138.41, 30.63) --
	(139.75, 30.60) --
	(141.09, 30.66) --
	(142.43, 30.59) --
	(143.76, 30.67) --
	(145.10, 30.65) --
	(146.44, 30.56) --
	(147.78, 30.55) --
	(149.12, 30.54) --
	(150.46, 30.54) --
	(151.80, 30.54) --
	(153.13, 30.60) --
	(154.47, 30.54) --
	(155.81, 30.50) --
	(157.15, 30.49);
\definecolor{drawColor}{RGB}{0,147,113}

\path[draw=drawColor,draw opacity=0.80,line width= 0.9pt,line join=round] ( 24.62, 91.82) --
	( 25.96, 91.82) --
	( 27.30, 89.45) --
	( 28.64, 86.77) --
	( 29.98, 86.77) --
	( 31.32, 83.40) --
	( 32.66, 83.40) --
	( 33.99, 78.53) --
	( 35.33, 71.26) --
	( 36.67, 71.26) --
	( 38.01, 71.26) --
	( 39.35, 61.05) --
	( 40.69, 61.05) --
	( 42.03, 47.83) --
	( 43.36, 47.83) --
	( 44.70, 47.83) --
	( 46.04, 39.61) --
	( 47.38, 39.06) --
	( 48.72, 39.06) --
	( 50.06, 39.06) --
	( 51.40, 39.06) --
	( 52.74, 39.06) --
	( 54.07, 39.06) --
	( 55.41, 39.06) --
	( 56.75, 38.90) --
	( 58.09, 38.90) --
	( 59.43, 35.15) --
	( 60.77, 35.15) --
	( 62.11, 35.15) --
	( 63.44, 35.15) --
	( 64.78, 35.15) --
	( 66.12, 35.15) --
	( 67.46, 34.76) --
	( 68.80, 32.13) --
	( 70.14, 32.13) --
	( 71.48, 32.13) --
	( 72.81, 32.13) --
	( 74.15, 32.13) --
	( 75.49, 32.13) --
	( 76.83, 32.13) --
	( 78.17, 31.39) --
	( 79.51, 31.39) --
	( 80.85, 31.39) --
	( 82.19, 31.39) --
	( 83.52, 31.39) --
	( 84.86, 31.39) --
	( 86.20, 31.39) --
	( 87.54, 31.39) --
	( 88.88, 31.39) --
	( 90.22, 31.39) --
	( 91.56, 31.39) --
	( 92.89, 31.39) --
	( 94.23, 31.39) --
	( 95.57, 31.39) --
	( 96.91, 31.39) --
	( 98.25, 31.39) --
	( 99.59, 31.39) --
	(100.93, 31.36) --
	(102.27, 31.36) --
	(103.60, 31.34) --
	(104.94, 31.34) --
	(106.28, 31.34) --
	(107.62, 31.34) --
	(108.96, 31.34) --
	(110.30, 31.31) --
	(111.64, 31.31) --
	(112.97, 31.31) --
	(114.31, 31.31) --
	(115.65, 31.30) --
	(116.99, 31.30) --
	(118.33, 31.30) --
	(119.67, 31.30) --
	(121.01, 31.21) --
	(122.35, 31.21) --
	(123.68, 31.21) --
	(125.02, 31.21) --
	(126.36, 31.21) --
	(127.70, 31.13) --
	(129.04, 31.13) --
	(130.38, 31.13) --
	(131.72, 31.11) --
	(133.05, 31.10) --
	(134.39, 31.01) --
	(135.73, 30.83) --
	(137.07, 30.83) --
	(138.41, 30.71) --
	(139.75, 30.71) --
	(141.09, 30.71) --
	(142.43, 30.29) --
	(143.76, 30.29) --
	(145.10, 30.29) --
	(146.44, 30.29) --
	(147.78, 29.97) --
	(149.12, 29.97) --
	(150.46, 29.74) --
	(151.80, 29.74) --
	(153.13, 29.74) --
	(154.47, 29.69) --
	(155.81, 29.69);

\path[draw=drawColor,draw opacity=0.80,line width= 0.9pt,dash pattern=on 2pt off 2pt ,line join=round] ( 24.62, 64.78) --
	( 25.96, 64.78) --
	( 27.30, 64.78) --
	( 28.64, 64.78) --
	( 29.98, 64.78) --
	( 31.32, 64.78) --
	( 32.66, 61.58) --
	( 33.99, 61.58) --
	( 35.33, 61.58) --
	( 36.67, 57.88) --
	( 38.01, 57.88) --
	( 39.35, 52.63) --
	( 40.69, 52.63) --
	( 42.03, 52.63) --
	( 43.36, 46.66) --
	( 44.70, 46.66) --
	( 46.04, 46.66) --
	( 47.38, 41.84) --
	( 48.72, 41.84) --
	( 50.06, 41.84) --
	( 51.40, 41.14) --
	( 52.74, 39.39) --
	( 54.07, 39.39) --
	( 55.41, 39.39) --
	( 56.75, 39.39) --
	( 58.09, 39.39) --
	( 59.43, 39.39) --
	( 60.77, 39.39) --
	( 62.11, 39.39) --
	( 63.44, 39.39) --
	( 64.78, 39.39) --
	( 66.12, 39.39) --
	( 67.46, 39.39) --
	( 68.80, 39.39) --
	( 70.14, 39.39) --
	( 71.48, 39.39) --
	( 72.81, 38.86) --
	( 74.15, 37.96) --
	( 75.49, 37.96) --
	( 76.83, 37.96) --
	( 78.17, 37.96) --
	( 79.51, 37.67) --
	( 80.85, 37.62) --
	( 82.19, 35.70) --
	( 83.52, 35.70) --
	( 84.86, 35.70) --
	( 86.20, 35.70) --
	( 87.54, 35.39) --
	( 88.88, 33.68) --
	( 90.22, 33.68) --
	( 91.56, 33.68) --
	( 92.89, 33.11) --
	( 94.23, 33.11) --
	( 95.57, 33.11) --
	( 96.91, 33.05) --
	( 98.25, 33.05) --
	( 99.59, 33.05) --
	(100.93, 33.05) --
	(102.27, 33.05) --
	(103.60, 33.05) --
	(104.94, 33.05) --
	(106.28, 33.05) --
	(107.62, 33.05) --
	(108.96, 33.05) --
	(110.30, 33.05) --
	(111.64, 33.05) --
	(112.97, 33.05) --
	(114.31, 33.04) --
	(115.65, 33.04) --
	(116.99, 33.03) --
	(118.33, 33.03) --
	(119.67, 32.96) --
	(121.01, 32.96) --
	(122.35, 32.96) --
	(123.68, 32.96) --
	(125.02, 32.96) --
	(126.36, 32.96) --
	(127.70, 32.96) --
	(129.04, 32.86) --
	(130.38, 32.86) --
	(131.72, 32.86) --
	(133.05, 32.86) --
	(134.39, 32.86) --
	(135.73, 32.86) --
	(137.07, 32.80) --
	(138.41, 32.80) --
	(139.75, 32.79) --
	(141.09, 32.79) --
	(142.43, 32.77) --
	(143.76, 32.77) --
	(145.10, 32.67) --
	(146.44, 32.67) --
	(147.78, 32.67) --
	(149.12, 32.67) --
	(150.46, 32.67) --
	(151.80, 32.67) --
	(153.13, 32.67) --
	(154.47, 32.67) --
	(155.81, 32.67);

\path[draw=drawColor,draw opacity=0.80,line width= 0.9pt,dash pattern=on 4pt off 2pt ,line join=round] ( 24.62, 55.79) --
	( 25.96, 55.79) --
	( 27.30, 55.79) --
	( 28.64, 55.79) --
	( 29.98, 55.79) --
	( 31.32, 55.79) --
	( 32.66, 55.79) --
	( 33.99, 55.79) --
	( 35.33, 55.79) --
	( 36.67, 55.79) --
	( 38.01, 52.92) --
	( 39.35, 52.92) --
	( 40.69, 52.92) --
	( 42.03, 52.92) --
	( 43.36, 49.64) --
	( 44.70, 49.64) --
	( 46.04, 49.64) --
	( 47.38, 49.64) --
	( 48.72, 45.58) --
	( 50.06, 45.58) --
	( 51.40, 45.58) --
	( 52.74, 45.58) --
	( 54.07, 41.54) --
	( 55.41, 41.54) --
	( 56.75, 41.54) --
	( 58.09, 41.54) --
	( 59.43, 39.26) --
	( 60.77, 39.26) --
	( 62.11, 39.24) --
	( 63.44, 38.63) --
	( 64.78, 38.09) --
	( 66.12, 38.09) --
	( 67.46, 38.09) --
	( 68.80, 38.09) --
	( 70.14, 38.09) --
	( 71.48, 38.09) --
	( 72.81, 38.09) --
	( 74.15, 38.09) --
	( 75.49, 38.09) --
	( 76.83, 38.09) --
	( 78.17, 38.09) --
	( 79.51, 38.09) --
	( 80.85, 38.09) --
	( 82.19, 37.16) --
	( 83.52, 37.16) --
	( 84.86, 37.16) --
	( 86.20, 37.16) --
	( 87.54, 37.16) --
	( 88.88, 37.16) --
	( 90.22, 37.16) --
	( 91.56, 36.42) --
	( 92.89, 36.42) --
	( 94.23, 36.42) --
	( 95.57, 36.42) --
	( 96.91, 36.42) --
	( 98.25, 36.42) --
	( 99.59, 36.42) --
	(100.93, 36.11) --
	(102.27, 36.11) --
	(103.60, 35.80) --
	(104.94, 35.09) --
	(106.28, 35.09) --
	(107.62, 34.58) --
	(108.96, 34.58) --
	(110.30, 34.58) --
	(111.64, 34.58) --
	(112.97, 34.51) --
	(114.31, 34.51) --
	(115.65, 34.51) --
	(116.99, 34.51) --
	(118.33, 34.51) --
	(119.67, 34.51) --
	(121.01, 34.51) --
	(122.35, 34.51) --
	(123.68, 34.51) --
	(125.02, 34.51) --
	(126.36, 34.51) --
	(127.70, 34.51) --
	(129.04, 34.51) --
	(130.38, 34.51) --
	(131.72, 34.51) --
	(133.05, 34.51) --
	(134.39, 34.51) --
	(135.73, 34.50) --
	(137.07, 34.50) --
	(138.41, 34.50) --
	(139.75, 34.50) --
	(141.09, 34.49) --
	(142.43, 34.45) --
	(143.76, 34.41) --
	(145.10, 34.41) --
	(146.44, 34.41) --
	(147.78, 34.41) --
	(149.12, 34.29) --
	(150.46, 34.29) --
	(151.80, 34.29) --
	(153.13, 34.29) --
	(154.47, 34.29) --
	(155.81, 34.29);
\definecolor{drawColor}{RGB}{153,153,153}

\path[draw=drawColor,draw opacity=0.80,line width= 0.9pt,line join=round] ( 24.62, 36.33) --
	( 25.96, 32.62) --
	( 27.30, 28.13) --
	( 28.64, 26.56) --
	( 29.98, 24.21) --
	( 31.32, 24.04) --
	( 32.66, 23.92) --
	( 33.99, 23.92);

\path[draw=drawColor,draw opacity=0.80,line width= 0.9pt,dash pattern=on 2pt off 2pt ,line join=round] ( 24.62, 41.49) --
	( 25.96, 38.33) --
	( 27.30, 35.54) --
	( 28.64, 34.70) --
	( 29.98, 32.73) --
	( 31.32, 31.82) --
	( 32.66, 30.64) --
	( 33.99, 30.43) --
	( 35.33, 30.28) --
	( 36.67, 30.23) --
	( 38.01, 29.91) --
	( 39.35, 29.84) --
	( 40.69, 29.76) --
	( 42.03, 29.75) --
	( 43.36, 29.70);

\path[draw=drawColor,draw opacity=0.80,line width= 0.9pt,dash pattern=on 4pt off 2pt ,line join=round] ( 24.62, 33.88) --
	( 25.96, 30.90) --
	( 27.30, 30.40) --
	( 28.64, 30.22) --
	( 29.98, 30.02) --
	( 31.32, 29.93) --
	( 32.66, 29.74) --
	( 33.99, 29.72) --
	( 35.33, 29.70) --
	( 36.67, 29.69);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.00, 18.32) rectangle (163.78,141.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (163.78,176.37);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 14.40, 40.90) {-1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 14.40, 79.83) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 14.40,118.76) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (163.78,176.37);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 16.00, 43.10) --
	( 18.00, 43.10);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 16.00, 82.03) --
	( 18.00, 82.03);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 16.00,120.96) --
	( 18.00,120.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (163.78,176.37);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 24.62, 16.32) --
	( 24.62, 18.32);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 58.09, 16.32) --
	( 58.09, 18.32);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 91.56, 16.32) --
	( 91.56, 18.32);

\path[draw=drawColor,line width= 0.4pt,line join=round] (125.02, 16.32) --
	(125.02, 18.32);

\path[draw=drawColor,line width= 0.4pt,line join=round] (158.49, 16.32) --
	(158.49, 18.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (163.78,176.37);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 24.62, 10.31) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 58.09, 10.31) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 91.56, 10.31) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (125.02, 10.31) {75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (158.49, 10.31) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (163.78,176.37);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 90.89,  1.56) {Iteration};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (163.78,176.37);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  5.51, 79.89) {Cost};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (163.78,176.37);

\path[] ( 13.00,166.92) rectangle (117.36,181.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (163.78,176.37);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 13.00,171.39) {\# Layers};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (163.78,176.37);

\path[] ( 48.46,166.92) rectangle ( 62.68,181.37);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.9pt,line join=round] ( 49.88,174.15) -- ( 61.26,174.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (163.78,176.37);

\path[] ( 72.37,166.92) rectangle ( 86.60,181.37);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.9pt,dash pattern=on 2pt off 2pt ,line join=round] ( 73.80,174.15) -- ( 85.18,174.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (163.78,176.37);

\path[] ( 96.29,166.92) rectangle (110.51,181.37);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.9pt,dash pattern=on 4pt off 2pt ,line join=round] ( 97.71,174.15) -- (109.09,174.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (163.78,176.37);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 65.53,171.39) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (163.78,176.37);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 89.44,171.39) {4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (163.78,176.37);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (113.36,171.39) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (163.78,176.37);

\path[] ( 13.00,144.47) rectangle (164.64,158.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (163.78,176.37);

\path[] ( 15.84,144.47) rectangle ( 30.07,158.92);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.9pt,line join=round] ( 17.26,151.69) -- ( 28.65,151.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (163.78,176.37);

\path[] ( 60.20,144.47) rectangle ( 74.42,158.92);
\definecolor{drawColor}{RGB}{0,147,113}

\path[draw=drawColor,draw opacity=0.80,line width= 0.9pt,line join=round] ( 61.62,151.69) -- ( 73.00,151.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (163.78,176.37);

\path[] (125.01,144.47) rectangle (139.24,158.92);
\definecolor{drawColor}{RGB}{153,153,153}

\path[draw=drawColor,draw opacity=0.80,line width= 0.9pt,line join=round] (126.44,151.69) -- (137.82,151.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (163.78,176.37);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.91,148.94) {Cobyla};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (163.78,176.37);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 77.27,148.94) {Nelder-Mead};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (163.78,176.37);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (142.09,148.94) {Powell};
\end{scope}
\end{tikzpicture}


==> img-tikz/qlm-intro.tex <==
\definecolor{orange_lfd}{HTML}{E69F00}
\definecolor{green_lfd}{HTML}{009371}
\definecolor{purple_lfd}{HTML}{beaed4}
\definecolor{red_lfd}{HTML}{ed665a}
\definecolor{grey_lfd}{HTML}{999999}

\tikzset{darr/.style={-Stealth}, draw=grey_lfd, line width=0.5mm, font=\scriptsize}
\tikzset{uarr/.style={Stealth-}, draw=grey_lfd, line width=0.5mm, font=\scriptsize}

\begin{tikzpicture}[
    box/.style={
        rectangle, draw, minimum width=7cm, minimum height=1.1cm,
        align=center, font=\small, text centered, blur shadow
    },
    box_no_shadow/.style={
        rectangle, draw, minimum width=7.8cm, minimum height=1.1cm,
        align=center, font=\small, text centered
    },
    small/.style={
        font=\footnotesize, align=center
    },
    arrcomp/.style={
        small, font=\scriptsize\itshape
    },
    innernode/.style={
        align = center, blur shadow,
        draw = black,
        rectangle, draw, minimum width=4.5cm, minimum height=0.5cm,
        align=center, font=\small, text centered
    },
    justtext/.style={
        minimum height=1.1cm,
        minimum width=2cm,
        align=center, font=\small, text centered
    }
]

  \node[
    box,
    minimum height = 0.8cm,
    draw=orange_lfd,
    fill=orange_lfd!20,
    align=left,
    inner sep=6pt
  ] (user) {
    \begin{tabular}{@{}c@{\quad}l@{}}
      \includegraphics[width=0.5cm,height=0.5cm,valign=c]{img-tikz/img/researcher.png}
      &
      Research
    \end{tabular}
  };
\node[box, below=0.8cm of user, minimum height = 4.2cm, draw=green_lfd, fill=green_lfd!20] (qef) {};
\node[justtext, below=0.9cm of user, minimum height = 0.2cm, fill=green_lfd!20] (qef_text) {Quantum Experiment Framework (QEF)};

\node[innernode, below=0.3cm of qef_text, draw=green_lfd, fill=green_lfd!20] (job_extractor) {Job Extractor};
\node[innernode, below=0.8cm of job_extractor, draw=green_lfd, fill=green_lfd!20] (init_handler) {Initial Parameter Finder};
\node[innernode, below=0.8cm of init_handler, draw=green_lfd, fill=green_lfd!20] (allround_optimizer) {Parameter Optimizer};


\draw[darr] (qef_text) -- node[right, arrcomp]{ Experiment Descriptor}(job_extractor);
\draw[darr] (job_extractor) -- node[right, arrcomp]{Parametrized\\Circuits}(init_handler);
\draw[darr] (init_handler) -- node[right, arrcomp]{Initial Parameters \\ Parametrized Circuits}(allround_optimizer);

\node[box, below=1.1cm of qef, draw=red_lfd, fill=red_lfd!20] (hardware) {
    \\[0.1cm]
    Executing Hardware\\[0.5em]
    \begin{tabular}{@{}c@{\hspace{2.5em}}c@{}}
        \includegraphics[width=0.5cm,height=0.5cm,valign=c]{img-tikz/img/qpu.png}
        &
        \includegraphics[width=0.5cm,height=0.5cm,valign=c]{img-tikz/img/hpc.png}
        \\[0.4em]
        {\mdseries \small Quantum Processor}
        &
        {\mdseries \small Classical Computing}
    \end{tabular}
};
\node[box, draw=red_lfd, fill=red_lfd!30, minimum height = 0.4cm, minimum width=2cm] (execution) at (hardware.north) {Quantum Cloud Service};

\draw[darr] ($(user.south) + (.25, 0)$) -- node[right, arrcomp]{Experiment \\Descriptor} ($(qef.north) + (.25, 0)$);
\draw[uarr] ($(user.south) - (.25, 0)$) -- node[left, arrcomp]{Experiment \\Results} ($(qef.north) - (.25, 0)$);
\draw[uarr] ($(qef.south) + (.25, 0)$) -- node[right, arrcomp]{Quantum Circuits}($(execution.north) + (.25, 0)$);
\draw[darr] ($(qef.south) - (.25, 0)$) -- node[left, arrcomp]{Circuit Sampling Results}($(execution.north) - (.25, 0)$);


\end{tikzpicture}

==> img-tikz/qlm-overview.tex <==
\definecolor{orange_lfd}{HTML}{E69F00}
\definecolor{green_lfd}{HTML}{009371}
\definecolor{purple_lfd}{HTML}{beaed4}
\definecolor{red_lfd}{HTML}{ed665a}

\begin{tikzpicture}[every node/.style={semithick,align=center,
                    font=\scriptsize, 
                    text centered,text width=2cm,minimum height={0.5cm}},
                    node distance=4mm and 0.5cm,
                    shadow/.style={blur shadow}
]
                    

    \node[draw,dashed] (client) {Client Machine};
    \node[draw,dashed, right = of client] (server) {Target};

    \node[draw, below = of client] (job) {Job generation};
    \node[draw, below = of job] (data) {Metadata base};
    \node[draw, below = of data] (stack) {Execution stack build};
    \node[draw, right = of stack] (calc) {(Parallel,hybrid) processing};
    \node[draw, dashed, below = of stack] (idle) {Coffee Break};
    \node[draw, below = of idle] (extract) {Job extraction};
    \node[draw, below = of extract] (post) {Postprocessing};
    \node[draw, below = of post] (base) {Database};
    \node[right = of base] (target_end) {};

    \draw[-Stealth] (stack) -- (calc);
    \draw[-Stealth] (job) -- (data);
    \draw[-Stealth] (data) -- (stack);
    \draw[-Stealth] (calc) |- (extract);
    \draw[-Stealth] (extract) -- (post);
    \draw[-Stealth] (post) -- (base);
    \draw(data) -- ++(-1.5,0) |- (extract)[-Stealth];

    \node[draw=orange_lfd,dotted,fit=(client) (job) (data) (stack) (idle) (extract) (post) (base), very thick] (quark3){};
    \node[draw=orange_lfd,dotted,fit=(server) (calc) (target_end), very thick] (quark4){};

    \node[draw,dashed, left = 7mm of job, text width = 7mm] (datain) {\rotatebox{90}{\begin{tabular}{c}Experiment\\Configuration\end{tabular}}};
    \node[draw,dashed, left = 7mm of base, text width = 7mm] (dataout) {\rotatebox{90}{Evaluation}};

    \draw[-Stealth] (datain) -- (job);
    \draw[-Stealth] (base) -- (dataout);
\end{tikzpicture}

==> img-tikz/secondsIteration.tex <==
% Created by tikzDevice version 0.12.6 on 2025-11-03 17:13:23
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (163.78,176.37);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (163.78,176.37);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (163.78,176.37);
\end{scope}
\begin{scope}
\path[clip] ( 22.26,  9.06) rectangle ( 66.77,141.87);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 22.26,  9.06) rectangle ( 66.77,141.87);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 22.26, 38.01) --
	( 66.77, 38.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 22.26, 88.78) --
	( 66.77, 88.78);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 22.26,139.55) --
	( 66.77,139.55);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 22.26, 12.63) --
	( 66.77, 12.63);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 22.26, 63.40) --
	( 66.77, 63.40);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 22.26,114.16) --
	( 66.77,114.16);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 30.61,  9.06) --
	( 30.61,141.87);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 44.51,  9.06) --
	( 44.51,141.87);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 58.42,  9.06) --
	( 58.42,141.87);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 30.61, 28.06) circle (  1.52);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 30.61, 31.77) circle (  1.52);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 30.61, 28.14) circle (  1.52);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 30.61, 22.25) -- ( 30.61, 27.20);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 30.61, 18.45) -- ( 30.61, 15.56);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,fill=fillColor] ( 25.39, 22.25) --
	( 25.39, 18.45) --
	( 35.82, 18.45) --
	( 35.82, 22.25) --
	( 25.39, 22.25) --
	cycle;

\path[draw=drawColor,line width= 0.8pt] ( 25.39, 19.95) -- ( 35.82, 19.95);
\definecolor{drawColor}{RGB}{0,147,113}
\definecolor{fillColor}{RGB}{0,147,113}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 44.51, 63.74) circle (  1.52);
\definecolor{drawColor}{RGB}{0,147,113}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 44.51, 34.45) -- ( 44.51, 42.79);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 44.51, 20.05) -- ( 44.51, 15.10);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,fill=fillColor] ( 39.30, 34.45) --
	( 39.30, 20.05) --
	( 49.73, 20.05) --
	( 49.73, 34.45) --
	( 39.30, 34.45) --
	cycle;

\path[draw=drawColor,line width= 0.8pt] ( 39.30, 31.99) -- ( 49.73, 31.99);
\definecolor{drawColor}{RGB}{153,153,153}
\definecolor{fillColor}{RGB}{153,153,153}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 58.42,117.77) circle (  1.52);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 58.42,109.81) circle (  1.52);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 58.42,113.99) -- ( 58.42,114.08);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 58.42,112.35) -- ( 58.42,112.31);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,fill=fillColor] ( 53.21,113.99) --
	( 53.21,112.35) --
	( 63.64,112.35) --
	( 63.64,113.99) --
	( 53.21,113.99) --
	cycle;

\path[draw=drawColor,line width= 0.8pt] ( 53.21,112.82) -- ( 63.64,112.82);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 22.26,  9.06) rectangle ( 66.77,141.87);
\end{scope}
\begin{scope}
\path[clip] ( 70.77,  9.06) rectangle (115.27,141.87);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 70.77,  9.06) rectangle (115.27,141.87);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 70.77, 38.01) --
	(115.27, 38.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 70.77, 88.78) --
	(115.27, 88.78);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 70.77,139.55) --
	(115.27,139.55);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 70.77, 12.63) --
	(115.27, 12.63);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 70.77, 63.40) --
	(115.27, 63.40);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 70.77,114.16) --
	(115.27,114.16);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 79.11,  9.06) --
	( 79.11,141.87);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 93.02,  9.06) --
	( 93.02,141.87);

\path[draw=drawColor,line width= 0.4pt,line join=round] (106.93,  9.06) --
	(106.93,141.87);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 79.11, 35.93) circle (  1.52);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 79.11, 28.50) -- ( 79.11, 31.80);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 79.11, 25.32) -- ( 79.11, 23.44);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,fill=fillColor] ( 73.90, 28.50) --
	( 73.90, 25.32) --
	( 84.33, 25.32) --
	( 84.33, 28.50) --
	( 73.90, 28.50) --
	cycle;

\path[draw=drawColor,line width= 0.8pt] ( 73.90, 27.11) -- ( 84.33, 27.11);
\definecolor{drawColor}{RGB}{0,147,113}
\definecolor{fillColor}{RGB}{0,147,113}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 93.02, 79.06) circle (  1.52);
\definecolor{drawColor}{RGB}{0,147,113}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 93.02, 42.72) -- ( 93.02, 52.77);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 93.02, 28.63) -- ( 93.02, 23.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,fill=fillColor] ( 87.80, 42.72) --
	( 87.80, 28.63) --
	( 98.24, 28.63) --
	( 98.24, 42.72) --
	( 87.80, 42.72) --
	cycle;

\path[draw=drawColor,line width= 0.8pt] ( 87.80, 40.57) -- ( 98.24, 40.57);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round] (106.93,126.73) -- (106.93,128.67);

\path[draw=drawColor,line width= 0.4pt,line join=round] (106.93,124.93) -- (106.93,123.28);

\path[draw=drawColor,line width= 0.4pt,fill=fillColor] (101.71,126.73) --
	(101.71,124.93) --
	(112.14,124.93) --
	(112.14,126.73) --
	(101.71,126.73) --
	cycle;

\path[draw=drawColor,line width= 0.8pt] (101.71,125.46) -- (112.14,125.46);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.77,  9.06) rectangle (115.27,141.87);
\end{scope}
\begin{scope}
\path[clip] (119.27,  9.06) rectangle (163.78,141.87);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (119.27,  9.06) rectangle (163.78,141.87);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] (119.27, 38.01) --
	(163.78, 38.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] (119.27, 88.78) --
	(163.78, 88.78);

\path[draw=drawColor,line width= 0.2pt,line join=round] (119.27,139.55) --
	(163.78,139.55);

\path[draw=drawColor,line width= 0.4pt,line join=round] (119.27, 12.63) --
	(163.78, 12.63);

\path[draw=drawColor,line width= 0.4pt,line join=round] (119.27, 63.40) --
	(163.78, 63.40);

\path[draw=drawColor,line width= 0.4pt,line join=round] (119.27,114.16) --
	(163.78,114.16);

\path[draw=drawColor,line width= 0.4pt,line join=round] (127.62,  9.06) --
	(127.62,141.87);

\path[draw=drawColor,line width= 0.4pt,line join=round] (141.52,  9.06) --
	(141.52,141.87);

\path[draw=drawColor,line width= 0.4pt,line join=round] (155.43,  9.06) --
	(155.43,141.87);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (127.62, 39.33) circle (  1.52);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] (127.62, 33.65) -- (127.62, 37.45);

\path[draw=drawColor,line width= 0.4pt,line join=round] (127.62, 30.71) -- (127.62, 28.41);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,fill=fillColor] (122.40, 33.65) --
	(122.40, 30.71) --
	(132.83, 30.71) --
	(132.83, 33.65) --
	(122.40, 33.65) --
	cycle;

\path[draw=drawColor,line width= 0.8pt] (122.40, 31.69) -- (132.83, 31.69);
\definecolor{drawColor}{RGB}{0,147,113}
\definecolor{fillColor}{RGB}{0,147,113}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (141.52, 82.73) circle (  1.52);
\definecolor{drawColor}{RGB}{0,147,113}

\path[draw=drawColor,line width= 0.4pt,line join=round] (141.52, 44.60) -- (141.52, 52.87);

\path[draw=drawColor,line width= 0.4pt,line join=round] (141.52, 30.24) -- (141.52, 25.65);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,fill=fillColor] (136.31, 44.60) --
	(136.31, 30.24) --
	(146.74, 30.24) --
	(146.74, 44.60) --
	(136.31, 44.60) --
	cycle;

\path[draw=drawColor,line width= 0.8pt] (136.31, 33.92) -- (146.74, 33.92);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round] (155.43,135.49) -- (155.43,135.83);

\path[draw=drawColor,line width= 0.4pt,line join=round] (155.43,134.41) -- (155.43,133.60);

\path[draw=drawColor,line width= 0.4pt,fill=fillColor] (150.22,135.49) --
	(150.22,134.41) --
	(160.65,134.41) --
	(160.65,135.49) --
	(150.22,135.49) --
	cycle;

\path[draw=drawColor,line width= 0.8pt] (150.22,134.86) -- (160.65,134.86);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.27,  9.06) rectangle (163.78,141.87);
\end{scope}
\begin{scope}
\path[clip] ( 22.26,141.87) rectangle ( 66.77,153.92);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 22.26,141.87) rectangle ( 66.77,153.92);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 44.51,145.69) {3};
\end{scope}
\begin{scope}
\path[clip] ( 70.77,141.87) rectangle (115.27,153.92);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.77,141.87) rectangle (115.27,153.92);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 93.02,145.69) {4};
\end{scope}
\begin{scope}
\path[clip] (119.27,141.87) rectangle (163.78,153.92);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.27,141.87) rectangle (163.78,153.92);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (141.52,145.69) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (163.78,176.37);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 18.66, 10.42) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 18.66, 61.19) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 18.66,111.96) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (163.78,176.37);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 20.26, 12.63) --
	( 22.26, 12.63);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 20.26, 63.40) --
	( 22.26, 63.40);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 20.26,114.16) --
	( 22.26,114.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (163.78,176.37);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 93.02,  1.56) {\# Layers};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (163.78,176.37);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  5.51, 75.47) {Seconds / Iteration};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (163.78,176.37);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 22.26,161.92) rectangle (162.52,176.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (163.78,176.37);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 22.26,161.92) rectangle ( 33.64,176.37);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt] ( 27.95,163.37) --
	( 27.95,165.53);

\path[draw=drawColor,line width= 0.4pt] ( 27.95,172.76) --
	( 27.95,174.93);

\path[draw=drawColor,line width= 0.4pt,fill=fillColor] ( 23.69,165.53) rectangle ( 32.22,172.76);

\path[draw=drawColor,line width= 0.4pt] ( 23.69,169.15) --
	( 32.22,169.15);

\path[draw=drawColor,line width= 0.4pt] ( 27.95,163.37) --
	( 27.95,163.37);

\path[draw=drawColor,line width= 0.4pt] ( 27.95,174.93) --
	( 27.95,174.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (163.78,176.37);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 63.77,161.92) rectangle ( 75.15,176.37);
\definecolor{drawColor}{RGB}{0,147,113}

\path[draw=drawColor,line width= 0.4pt] ( 69.46,163.37) --
	( 69.46,165.53);

\path[draw=drawColor,line width= 0.4pt] ( 69.46,172.76) --
	( 69.46,174.93);

\path[draw=drawColor,line width= 0.4pt,fill=fillColor] ( 65.20,165.53) rectangle ( 73.73,172.76);

\path[draw=drawColor,line width= 0.4pt] ( 65.20,169.15) --
	( 73.73,169.15);

\path[draw=drawColor,line width= 0.4pt] ( 69.46,163.37) --
	( 69.46,163.37);

\path[draw=drawColor,line width= 0.4pt] ( 69.46,174.93) --
	( 69.46,174.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (163.78,176.37);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (125.74,161.92) rectangle (137.13,176.37);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt] (131.44,163.37) --
	(131.44,165.53);

\path[draw=drawColor,line width= 0.4pt] (131.44,172.76) --
	(131.44,174.93);

\path[draw=drawColor,line width= 0.4pt,fill=fillColor] (127.17,165.53) rectangle (135.70,172.76);

\path[draw=drawColor,line width= 0.4pt] (127.17,169.15) --
	(135.70,169.15);

\path[draw=drawColor,line width= 0.4pt] (131.44,163.37) --
	(131.44,163.37);

\path[draw=drawColor,line width= 0.4pt] (131.44,174.93) --
	(131.44,174.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (163.78,176.37);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 36.49,166.39) {Cobyla};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (163.78,176.37);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 78.00,166.39) {Nelder-Mead};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (163.78,176.37);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (139.97,166.39) {Powell};
\end{scope}
\end{tikzpicture}

